Challenging the Human-in-the-loop in Algorithmic Decision-making

We discuss the role of humans in algorithmic decision-making (ADM) for socially relevant problems from a technical and philosophical perspective. In particular, we illustrate tensions arising from diverse expectations, values, and constraints by and on the humans involved. To this end, we assume that a strategic decision-maker (SDM) introduces ADM to optimize strategic and societal goals while the algorithms' recommended actions are overseen by a practical decision-maker (PDM) - a specific human-in-the-loop - who makes the final decisions. While the PDM is typically assumed to be a corrective, it can counteract the realization of the SDM's desired goals and societal values not least because of a misalignment of these values and unmet information needs of the PDM. This has significant implications for the distribution of power between the stakeholders in ADM, their constraints, and information needs. In particular, we emphasize the overseeing PDM's role as a potential political and ethical decision maker, who acts expected to balance strategic, value-driven objectives and on-the-ground individual decisions and constraints. We demonstrate empirically, on a machine learning benchmark dataset, the significant impact an overseeing PDM's decisions can have even if the PDM is constrained to performing only a limited amount of actions differing from the algorithms' recommendations. To ensure that the SDM's intended values are realized, the PDM needs to be provided with appropriate information conveyed through tailored explanations and its role must be characterized clearly. Our findings emphasize the need for an in-depth discussion of the role and power of the PDM and challenge the often-taken view that just including a human-in-the-loop in ADM ensures the 'correct' and 'ethical' functioning of the system.

==> figs/framework-hil-col.tex <==

\begin{tikzpicture}
  \node[varH] (S_t) {$S^i_t$};
  \node[var, right of=S_t, xshift=10mm, yshift=15mm] (X_t) {$X^i_t$};
  \node[varH, right of=S_t, xshift=10mm, yshift=-15mm] (H_t) {$H^i_t$};
  \node[varH, right of=H_t, xshift=10mm] (HSC_t) {$H_t^\textnormal{SC}$};
  \node[var, right of=X_t, xshift=10mm] (P_t) {$P^i_t$};
  \node[var, right of=P_t, xshift=10mm] (Ttilde_t) {$\tilde{T}^i_t$};
  \node[var, right of=Ttilde_t, xshift=10mm] (T_t) {$T_t^i$};
  \node[xshift=4mm,yshift=4mm] at (T_t) (p_2) {\Large\color{pdm}\faUser};
  \node[above of=p_2,anchor=east, xshift=5mm, yshift=-3mm] () {\ac{pdm}};
  \node[varH, right of=T_t, xshift=10mm, yshift=-15mm] (S_tp) {$S^i_{t+1}$};
  
  \draw[arrow] ($(S_t) + (-10mm, 0mm)$) -- (S_t);
  \draw[arrow] (S_t) -- (X_t);
  \draw[arrow] (S_t) -- (H_t);
  \draw[arrow] (X_t) -- (P_t);
  \draw[arrow] (P_t) -- (Ttilde_t);
  \draw[arrow] (Ttilde_t) -- (T_t);
  \draw[arrow] (P_t) to[out=45] (T_t);
  \draw[arrow] (X_t) to[out=-35,in=-145] (T_t);
  \draw[arrow] (T_t) -- (S_tp);
  \draw[arrow] (S_t) -- (S_tp);
  \draw[arrow] (H_t) to[out=30, in=-120] (T_t);
  \draw[arrow] (HSC_t) -- (S_tp);
  \draw[arrow] (S_tp) -- ($(S_tp) + (10mm, 0mm)$);
  

  \node[above of=P_t, yshift=6mm] (alg) {$\alg$};
  \node[left of=alg] (p1) {\Large\color{sdm}\faUsers};
  \node[left of=p1,anchor=east, xshift=5mm] () {\ac{sdm}};
  \draw[arrow, thick, draw=red] (p1) -- (alg);
  \draw[arrow] (alg) -- (Ttilde_t);
  \draw[arrow] (alg) -- (P_t);
  
  \begin{scope}[on background layer]
      \node[exp4, fit=(X_t)(T_t),inner sep=5mm, pattern=north west lines, pattern color=gray!20!white, draw=none] () {};
  
      \node[exp1, fit=(X_t)(P_t), label={[xshift=0mm,yshift=4mm]south east:\textcolor{exp1color!80!white}{$\textnormal{E}_1$}}] () {};
      
      \node[exp2, fit=(X_t)(Ttilde_t), inner sep=3mm, label={[xshift=-6mm,yshift=5mm]south east:\textcolor{exp2color!50!black}{$\textnormal{E}_2$}}] () {};

      \node[exp3, fit={(X_t)(T_t)($(p1)+(0mm,0mm)$)},inner sep=5mm, label={[xshift=-5mm]south east:\textcolor{exp3color!80!black}{$\textnormal{E}_3$}}] () {};
      
      \node[exp4, inner sep=0mm, fit margins={left=1mm,right=1mm,bottom=1mm,top=3.5mm}, fit={(S_t)(X_t)(H_t)(S_tp)($(p1)+(0mm,0mm)$)}, label={[xshift=1mm, yshift=5mm]south east:\textcolor{exp4color!80!black}{$\textnormal{E}_4$}}] () {};

      
  \end{scope}
  
  
\end{tikzpicture}

